Toric varieties admitting an action of a unipotent group with a finite number of orbits

We describe complete simplicial toric varieties on which a unipotent group acts with a finite number of orbits. We also provide a complete list of such varieties in the case where the dimension is equal to 2.

==> Example2Cl.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,285); %set diagram left start at 0, and has height of 285

%Shape: Grid [id:dp8741692137901134] 
\draw  [draw opacity=0] (182.33,51) -- (472.33,51) -- (472.33,231.83) -- (182.33,231.83) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (182.33,51) -- (182.33,231.83)(218.33,51) -- (218.33,231.83)(254.33,51) -- (254.33,231.83)(290.33,51) -- (290.33,231.83)(326.33,51) -- (326.33,231.83)(362.33,51) -- (362.33,231.83)(398.33,51) -- (398.33,231.83)(434.33,51) -- (434.33,231.83)(470.33,51) -- (470.33,231.83) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (182.33,51) -- (472.33,51)(182.33,87) -- (472.33,87)(182.33,123) -- (472.33,123)(182.33,159) -- (472.33,159)(182.33,195) -- (472.33,195)(182.33,231) -- (472.33,231) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ;
%Flowchart: Connector [id:dp889555480606153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322,159) .. controls (322,156.84) and (323.79,155.08) .. (326,155.08) .. controls (328.21,155.08) and (330,156.84) .. (330,159) .. controls (330,161.16) and (328.21,162.92) .. (326,162.92) .. controls (323.79,162.92) and (322,161.16) .. (322,159) -- cycle ;
%Flowchart: Connector [id:dp528008575592692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,123) .. controls (286,120.84) and (287.79,119.08) .. (290,119.08) .. controls (292.21,119.08) and (294,120.84) .. (294,123) .. controls (294,125.16) and (292.21,126.92) .. (290,126.92) .. controls (287.79,126.92) and (286,125.16) .. (286,123) -- cycle ;
%Flowchart: Connector [id:dp9546748819372386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358,123) .. controls (358,120.84) and (359.79,119.08) .. (362,119.08) .. controls (364.21,119.08) and (366,120.84) .. (366,123) .. controls (366,125.16) and (364.21,126.92) .. (362,126.92) .. controls (359.79,126.92) and (358,125.16) .. (358,123) -- cycle ;
%Straight Lines [id:da10229679236654432] 
\draw    (290,51) -- (290,159) ;
%Straight Lines [id:da8909912010237278] 
\draw    (290,159) -- (470.33,159) ;

% Text Node
\draw (279,159.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (328,162.4) node [anchor=north west][inner sep=0.75pt]    {$[ D_{\tau _{1}}] \ =\ [ D_{\varepsilon _{1}}]$};
% Text Node
\draw (243,128.4) node [anchor=north west][inner sep=0.75pt]    {$[ D_{\tau _{2}}]$};
% Text Node
\draw (364,126.4) node [anchor=north west][inner sep=0.75pt]    {$[ D_{\varepsilon _{2}}]$};
% Text Node
\draw (396,66.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Cl}( X)$};


\end{tikzpicture}

==> Example2Fan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Shape: Grid [id:dp08455806844644798] 
\draw  [draw opacity=0][line width=0.75]  (152.33,96) -- (481.33,96) -- (481.33,302) -- (152.33,302) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][line width=0.75]  (152.33,96) -- (152.33,302)(193.33,96) -- (193.33,302)(234.33,96) -- (234.33,302)(275.33,96) -- (275.33,302)(316.33,96) -- (316.33,302)(357.33,96) -- (357.33,302)(398.33,96) -- (398.33,302)(439.33,96) -- (439.33,302)(480.33,96) -- (480.33,302) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][line width=0.75]  (152.33,96) -- (481.33,96)(152.33,137) -- (481.33,137)(152.33,178) -- (481.33,178)(152.33,219) -- (481.33,219)(152.33,260) -- (481.33,260)(152.33,301) -- (481.33,301) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][line width=0.75]   ;
%Straight Lines [id:da7710430572752796] 
\draw [line width=1.5]    (316.33,96) -- (316.33,178.33) ;
%Straight Lines [id:da4660014836806352] 
\draw [line width=1.5]    (480.33,178) -- (316.33,178.33) ;
%Straight Lines [id:da7799226254327052] 
\draw [line width=1.5]    (316.33,301.33) -- (316.33,178.33) ;
%Straight Lines [id:da826870860619016] 
\draw [line width=1.5]    (316.33,178.33) -- (256.33,300) ;
%Straight Lines [id:da2974662781233808] 
\draw [line width=2.25]    (316.33,178.33) -- (353.33,178.33) ;
\draw [shift={(357.33,178.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da4552571894416846] 
\draw [line width=2.25]    (316.33,178.33) -- (316.33,141.33) ;
\draw [shift={(316.33,137.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da1798528218384554] 
\draw [line width=2.25]    (316.33,178.33) -- (316.33,215.33) ;
\draw [shift={(316.33,219.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5303019312669432] 
\draw [line width=2.25]    (316.33,178.33) -- (277.12,256.76) ;
\draw [shift={(275.33,260.33)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (448,105.4) node [anchor=north west][inner sep=0.75pt]    {$N_{\mathbb{Q}}$};
% Text Node
\draw (359.33,181.73) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (288.33,140.73) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (318.33,222.73) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (277.33,263.73) node [anchor=north west][inner sep=0.75pt]    {$n_{1}$};
% Text Node
\draw (456,181.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{1}\\
\end{array}$};
% Text Node
\draw (292,96.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{2}\\
\end{array}$};
% Text Node
\draw (236,274.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\tau _{1}\\
\end{array}$};
% Text Node
\draw (320,270.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\tau _{2}\\
\end{array}$};


\end{tikzpicture}


==> FansOrbits.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,320); %set diagram left start at 0, and has height of 320

%Shape: Grid [id:dp056290143586711805] 
\draw  [draw opacity=0] (36,61) -- (204.33,61) -- (204.33,230) -- (36,230) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (36,61) -- (36,230)(64,61) -- (64,230)(92,61) -- (92,230)(120,61) -- (120,230)(148,61) -- (148,230)(176,61) -- (176,230)(204,61) -- (204,230) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (36,61) -- (204.33,61)(36,89) -- (204.33,89)(36,117) -- (204.33,117)(36,145) -- (204.33,145)(36,173) -- (204.33,173)(36,201) -- (204.33,201)(36,229) -- (204.33,229) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]  ;
%Shape: Grid [id:dp12405826301272405] 
\draw  [draw opacity=0] (234,61) -- (402.33,61) -- (402.33,230) -- (234,230) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (234,61) -- (234,230)(262,61) -- (262,230)(290,61) -- (290,230)(318,61) -- (318,230)(346,61) -- (346,230)(374,61) -- (374,230)(402,61) -- (402,230) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (234,61) -- (402.33,61)(234,89) -- (402.33,89)(234,117) -- (402.33,117)(234,145) -- (402.33,145)(234,173) -- (402.33,173)(234,201) -- (402.33,201)(234,229) -- (402.33,229) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]  ;
%Shape: Grid [id:dp8809304163730798] 
\draw  [draw opacity=0] (434,62) -- (602.33,62) -- (602.33,231) -- (434,231) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (434,62) -- (434,231)(462,62) -- (462,231)(490,62) -- (490,231)(518,62) -- (518,231)(546,62) -- (546,231)(574,62) -- (574,231)(602,62) -- (602,231) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (434,62) -- (602.33,62)(434,90) -- (602.33,90)(434,118) -- (602.33,118)(434,146) -- (602.33,146)(434,174) -- (602.33,174)(434,202) -- (602.33,202)(434,230) -- (602.33,230) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da5367258149786687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120,145) -- (121,62) ;
%Straight Lines [id:da7730550379576471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (121,146) -- (205,146) ;
%Straight Lines [id:da8397649053854432] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (121,146) -- (78.33,229) ;
%Straight Lines [id:da47996502079114833] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (121,146) -- (146,146) ;
\draw [shift={(149,146)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da06399664109342895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (121,146) -- (121,121) ;
\draw [shift={(121,118)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6275677429886981] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (121,146) -- (94.34,199.32) ;
\draw [shift={(93,202)}, rotate = 296.57] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3243501054868245] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (318,145) -- (402,145) ;
%Straight Lines [id:da06430552972259429] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (318,61) -- (318,145) ;
%Straight Lines [id:da9342778994377732] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (318,229) -- (318,145) ;
%Straight Lines [id:da49318200401438106] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (234,145) -- (253,145) -- (318,145) ;
%Straight Lines [id:da2914480995130191] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (318,145) -- (343,145) ;
\draw [shift={(346,145)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da71338147040896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (318,145) -- (318,120) ;
\draw [shift={(318,117)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9892849929124914] 
\draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (318,145) -- (318,170) ;
\draw [shift={(318,173)}, rotate = 270] [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2458007880723736] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (318,145) -- (293,145) ;
\draw [shift={(290,145)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9689398089559891] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (518,146) -- (602,146) ;
%Straight Lines [id:da9847256219766622] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (518,60) -- (518,144) ;
%Straight Lines [id:da8396327285602436] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (518,228) -- (518,144) ;
%Straight Lines [id:da24515737041365582] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (475.33,231) -- (518,144) ;
%Straight Lines [id:da8463255393293705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (518,146) -- (532,147) -- (543.01,146.21) ;
\draw [shift={(546,146)}, rotate = 175.91] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da048160662056677905] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (518,144) -- (518,119) ;
\draw [shift={(518,116)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6021799216188648] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (518,144) -- (518,169) ;
\draw [shift={(518,172)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1208521763552941] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (518,144) -- (491.34,197.32) ;
\draw [shift={(490,200)}, rotate = 296.57] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp5354462692080568] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.42 ] (518,62) -- (602,62) -- (602,146) -- (518,146) -- cycle ;
%Shape: Rectangle [id:dp9021317684517034] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ] (518,146) -- (602,146) -- (602,230) -- (518,230) -- cycle ;
%Shape: Right Triangle [id:dp23464085738024942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (475.33,230) -- (518,146) -- (518,230) -- cycle ;
%Shape: Rectangle [id:dp8931854474141492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (434,62) -- (518,62) -- (518,146) -- (434,146) -- cycle ;
%Shape: Rectangle [id:dp4375595569562467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (433.33,146) -- (475.33,146) -- (475.33,231) -- (433.33,231) -- cycle ;
%Shape: Right Triangle [id:dp9058447492122184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (515.33,146) -- (475.33,228) -- (475.33,146) -- cycle ;
%Shape: Circle [id:dp3285860657987807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (512,146) .. controls (512,142.69) and (514.69,140) .. (518,140) .. controls (521.31,140) and (524,142.69) .. (524,146) .. controls (524,149.31) and (521.31,152) .. (518,152) .. controls (514.69,152) and (512,149.31) .. (512,146) -- cycle ;
%Shape: Rectangle [id:dp25976530219155336] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.42 ] (318,61) -- (402,61) -- (402,145) -- (318,145) -- cycle ;
%Shape: Rectangle [id:dp8816204508272703] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (234,61) -- (318,61) -- (318,145) -- (234,145) -- cycle ;
%Shape: Rectangle [id:dp18970588538237743] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (318,145) -- (402,145) -- (402,230) -- (318,230) -- cycle ;
%Shape: Rectangle [id:dp9431299651372185] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.6 ] (234,145) -- (318,145) -- (318,230) -- (234,230) -- cycle ;
%Shape: Circle [id:dp17655005314119898] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (312,143) .. controls (312,139.69) and (314.69,137) .. (318,137) .. controls (321.31,137) and (324,139.69) .. (324,143) .. controls (324,146.31) and (321.31,149) .. (318,149) .. controls (314.69,149) and (312,146.31) .. (312,143) -- cycle ;
%Shape: Rectangle [id:dp32841849126343003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.42 ] (121,61) -- (205,61) -- (205,146) -- (121,146) -- cycle ;
%Shape: Rectangle [id:dp14708631763945168] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (36,61) -- (120,61) -- (120,145) -- (36,145) -- cycle ;
%Shape: Rectangle [id:dp11937784251850991] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (36,146) -- (79,146) -- (79,230) -- (36,230) -- cycle ;
%Shape: Right Triangle [id:dp6187112903818219] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (119,146) -- (79,228) -- (79,146) -- cycle ;
%Shape: Rectangle [id:dp5468576355395902] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (119,145) -- (204,145) -- (204,230) -- (119,230) -- cycle ;
%Shape: Right Triangle [id:dp5934559528726231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (76.33,229) -- (119,146) -- (119,229) -- cycle ;
%Shape: Circle [id:dp715590235976397] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (115,146) .. controls (115,142.69) and (117.69,140) .. (121,140) .. controls (124.31,140) and (127,142.69) .. (127,146) .. controls (127,149.31) and (124.31,152) .. (121,152) .. controls (117.69,152) and (115,149.31) .. (115,146) -- cycle ;

% Text Node
\draw (65,199.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{1}$};
% Text Node
\draw (236,148.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{1}$};
% Text Node
\draw (458,208.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{1}$};
% Text Node
\draw (320,204.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{2}$};
% Text Node
\draw (520,203.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{2}$};
% Text Node
\draw (179,149.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{1}\\
\end{array}$};
% Text Node
\draw (576,119.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{1}\\
\end{array}$};
% Text Node
\draw (123,65.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{2}\\
\end{array}$};
% Text Node
\draw (320,64.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{2}\\
\end{array}$};
% Text Node
\draw (520,63.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{2}\\
\end{array}$};


\end{tikzpicture}

==> Picture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Straight Lines [id:da7772180813477647] 
\draw [line width=1.5]    (490.33,149.33) -- (299.33,149.33) ;
%Straight Lines [id:da7289655224840583] 
\draw [line width=1.5]    (299.33,14.33) -- (299,151.17) ;
%Straight Lines [id:da42452844818661317] 
\draw [line width=1.5]    (106,245.17) -- (299,151.17) ;
%Straight Lines [id:da1068869015902687] 
\draw [line width=1.5]    (173,277.17) -- (299,151.17) ;
%Straight Lines [id:da9879194504572728] 
\draw [line width=1.5]    (299,151.17) -- (255.33,281) ;
%Straight Lines [id:da3336004957030694] 
\draw    (299,151.17) -- (324.34,149.47) ;
\draw [shift={(326.33,149.33)}, rotate = 176.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5278252385955384] 
\draw    (299,151.17) -- (299.31,124.33) ;
\draw [shift={(299.33,122.33)}, rotate = 90.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp7052631180464213] 
\draw  [draw opacity=0] (56.33,14.33) -- (516.33,14.33) -- (516.33,285) -- (56.33,285) -- cycle ; \draw   (56.33,14.33) -- (56.33,285)(83.33,14.33) -- (83.33,285)(110.33,14.33) -- (110.33,285)(137.33,14.33) -- (137.33,285)(164.33,14.33) -- (164.33,285)(191.33,14.33) -- (191.33,285)(218.33,14.33) -- (218.33,285)(245.33,14.33) -- (245.33,285)(272.33,14.33) -- (272.33,285)(299.33,14.33) -- (299.33,285)(326.33,14.33) -- (326.33,285)(353.33,14.33) -- (353.33,285)(380.33,14.33) -- (380.33,285)(407.33,14.33) -- (407.33,285)(434.33,14.33) -- (434.33,285)(461.33,14.33) -- (461.33,285)(488.33,14.33) -- (488.33,285)(515.33,14.33) -- (515.33,285) ; \draw   (56.33,14.33) -- (516.33,14.33)(56.33,41.33) -- (516.33,41.33)(56.33,68.33) -- (516.33,68.33)(56.33,95.33) -- (516.33,95.33)(56.33,122.33) -- (516.33,122.33)(56.33,149.33) -- (516.33,149.33)(56.33,176.33) -- (516.33,176.33)(56.33,203.33) -- (516.33,203.33)(56.33,230.33) -- (516.33,230.33)(56.33,257.33) -- (516.33,257.33)(56.33,284.33) -- (516.33,284.33) ; \draw    ;

% Text Node
\draw (436.33,152.73) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon _{1}$};
% Text Node
\draw (278,16.4) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon _{2}$};
% Text Node
\draw (262,264.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{1}$};
% Text Node
\draw (184,264.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{2}$};
% Text Node
\draw (120,204.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{3}$};
% Text Node
\draw (311,157.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (274,127.57) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (409.33,44.73) node [anchor=north west][inner sep=0.75pt]    {$N_{\mathbb{Q}}$};


\end{tikzpicture}


==> Surfaces.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp7854306899506567] 
\draw  [draw opacity=0] (17,42) -- (185.33,42) -- (185.33,211) -- (17,211) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (17,42) -- (17,211)(45,42) -- (45,211)(73,42) -- (73,211)(101,42) -- (101,211)(129,42) -- (129,211)(157,42) -- (157,211)(185,42) -- (185,211) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (17,42) -- (185.33,42)(17,70) -- (185.33,70)(17,98) -- (185.33,98)(17,126) -- (185.33,126)(17,154) -- (185.33,154)(17,182) -- (185.33,182)(17,210) -- (185.33,210) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]  ;
%Shape: Grid [id:dp37230213589899197] 
\draw  [draw opacity=0] (214,41) -- (382.33,41) -- (382.33,210) -- (214,210) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (214,41) -- (214,210)(242,41) -- (242,210)(270,41) -- (270,210)(298,41) -- (298,210)(326,41) -- (326,210)(354,41) -- (354,210)(382,41) -- (382,210) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (214,41) -- (382.33,41)(214,69) -- (382.33,69)(214,97) -- (382.33,97)(214,125) -- (382.33,125)(214,153) -- (382.33,153)(214,181) -- (382.33,181)(214,209) -- (382.33,209) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]  ;
%Shape: Grid [id:dp8410656347478676] 
\draw  [draw opacity=0] (414,40) -- (582.33,40) -- (582.33,209) -- (414,209) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (414,40) -- (414,209)(442,40) -- (442,209)(470,40) -- (470,209)(498,40) -- (498,209)(526,40) -- (526,209)(554,40) -- (554,209)(582,40) -- (582,209) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] (414,40) -- (582.33,40)(414,68) -- (582.33,68)(414,96) -- (582.33,96)(414,124) -- (582.33,124)(414,152) -- (582.33,152)(414,180) -- (582.33,180)(414,208) -- (582.33,208) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]  ;
%Straight Lines [id:da5712462066292765] 
\draw [line width=1.5]    (100,125) -- (101,42) ;
%Straight Lines [id:da252760443529503] 
\draw [line width=1.5]    (101,126) -- (185,126) ;
%Straight Lines [id:da925366293052678] 
\draw [line width=1.5]    (101,126) -- (58.33,209) ;
%Straight Lines [id:da7518452123961901] 
\draw [line width=1.5]    (101,126) -- (126,126) ;
\draw [shift={(129,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da796124767854637] 
\draw [line width=1.5]    (101,126) -- (101,101) ;
\draw [shift={(101,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5784826407400634] 
\draw [line width=1.5]    (101,126) -- (74.34,179.32) ;
\draw [shift={(73,182)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da0692835559387055] 
\draw [line width=1.5]    (298,125) -- (382,125) ;
%Straight Lines [id:da1359434502414827] 
\draw [line width=1.5]    (298,41) -- (298,125) ;
%Straight Lines [id:da38361465584112153] 
\draw [line width=1.5]    (298,209) -- (298,125) ;
%Straight Lines [id:da8062672864876859] 
\draw [line width=1.5]    (214,125) -- (298,125) ;
%Straight Lines [id:da5412532908905858] 
\draw [line width=1.5]    (298,125) -- (323,125) ;
\draw [shift={(326,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5800418561638852] 
\draw [line width=1.5]    (298,125) -- (298,100) ;
\draw [shift={(298,97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da970072475190292] 
\draw [line width=1.5]    (298,125) -- (298,150) ;
\draw [shift={(298,153)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da0858707318962153] 
\draw [line width=1.5]    (298,125) -- (273,125) ;
\draw [shift={(270,125)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da03906451982400161] 
\draw [line width=1.5]    (498,124) -- (582,124) ;
%Straight Lines [id:da5544969795393002] 
\draw [line width=1.5]    (498,40) -- (498,124) ;
%Straight Lines [id:da8670358891798122] 
\draw [line width=1.5]    (498,208) -- (498,124) ;
%Straight Lines [id:da09407909094998224] 
\draw [line width=1.5]    (455.33,208) -- (498,124) ;
%Straight Lines [id:da20945261144851623] 
\draw [line width=1.5]    (498,124) -- (523,124) ;
\draw [shift={(526,124)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2293074458442308] 
\draw [line width=1.5]    (498,124) -- (498,99) ;
\draw [shift={(498,96)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4160291790645312] 
\draw [line width=1.5]    (498,124) -- (498,149) ;
\draw [shift={(498,152)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6229069204823516] 
\draw [line width=1.5]    (498,124) -- (471.34,177.32) ;
\draw [shift={(470,180)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (103,129.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (75,101.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (75,185.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}( -1,-d)$};
% Text Node
\draw (314,128.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (278,94.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (528,127.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (476,90.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (300,156.4) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (272,128.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}$};
% Text Node
\draw (500,141.4) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (472,183.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}( -1,-d)$};
% Text Node
\draw (45,179.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{1}$};
% Text Node
\draw (216,128.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{1}$};
% Text Node
\draw (438,188.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{1}$};
% Text Node
\draw (300,184.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{2}$};
% Text Node
\draw (500,161.4) node [anchor=north west][inner sep=0.75pt]    {$\tau _{2}$};
% Text Node
\draw (159,129.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{1}\\
\end{array}$};
% Text Node
\draw (558,122.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{1}\\
\end{array}$};
% Text Node
\draw (103,45.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{2}\\
\end{array}$};
% Text Node
\draw (300,44.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{2}\\
\end{array}$};
% Text Node
\draw (500,43.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\varepsilon _{2}\\
\end{array}$};


\end{tikzpicture}

